Sharp $L^p$-estimates for maximal operators associated to hypersurfaces in $\bR^3$ for $p>2.$

We study the boundedness problem for maximal operators $\M$ associated to smooth hypersurfaces $S$ in 3-dimensional Euclidean space. For $p>2,$ we prove that if no affine tangent plane to $S$ passes through the origin and $S$ is analytic, then the associated maximal operator is bounded on $L^p(\RR^3)$ if and only if $p>h(S),$ where $h(S)$ denotes the so-called height of the surface $S.$ For non-analytic finite type $S$ we obtain the same statement with the exception of the exponent $p=h(S).$ Our notion of height $h(S)$ is closely related to A. N. Varchenko's notion of height $h(\phi)$ for functions $\phi$ such that $S$ can be locally represented as the graph of $\phi$ after a rotation of coordinates. Several consequences of this result are discussed. In particular we verify a conjecture by E.M. Stein and its generalization by A. Iosevich and E. Sawyer on the connection between the decay rate of the Fourier transform of the surface measure on $S$ and the $L^p$-boundedness of the associated maximal operator $\M$, and a conjecture by Iosevich and Sawyer which relates the $L^p$-boundedness of $\M$ to an integrability condition on $S$ for the distance function to tangential hyperplanes, in dimension three. In particular, we also give ess. sharp uniform estimates for the Fourier transform of the surface measure on $S,$ thus extending a result by V.N. Karpushkin from the analytic to the smooth setting and implicitly verifying a conjecture by V.I. Arnol'd in our context.

==> figure1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11412,8255)(526,-7994)
\put(4426,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\gamma'_2$}}%
}}}}
\put(2701,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A_0,B_0)$}}%
}}}}
\put(6226,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$n$}}%
}}}}
\put(5026,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$n-m_1$}}%
}}}}
\put(6676,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\mathcal N(\theta)=\mathcal N(\theta_{(1)})$}}%
}}}}
\put(3676,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\pi(\phi)$}}%
}}}}
\put(526,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$B_1$}}%
}}}}
\put(676,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$1$}}%
}}}}
\put(8251,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\mathcal N(\phi)$}}%
}}}}
\put(5026,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A'_2,B'_2)$}}%
}}}}
\put(5551,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(n-m_1,1)$}}%
}}}}
\put(3226,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\gamma_1$}}%
}}}}
\put(3826,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A_1,B_1)$}}%
}}}}
\end{picture}%


==> figure2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11187,8255)(751,-7994)
\put(826,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$1$}}%
}}}}
\put(6226,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$n$}}%
}}}}
\put(5026,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$n-m_1$}}%
}}}}
\put(3676,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\pi(\phi)$}}%
}}}}
\put(5551,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(n-m_1,1)$}}%
}}}}
\put(3226,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\gamma_1$}}%
}}}}
\put(7501,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\gamma'_{L+1}$}}%
}}}}
\put(8101,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A'_{L+1},B'_{L+1})$}}%
}}}}
\put(1576,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A_0,B_0)$}}%
}}}}
\put(2626,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A_1,B_1)$}}%
}}}}
\put(4276,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\gamma_2$}}%
}}}}
\put(6826,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$(A_L,B_L)$}}%
}}}}
\put(6301,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\gamma_L$}}%
}}}}
\put(6526,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$\mathcal N(\theta_{(L)})$}}%
}}}}
\put(751,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\colorbox{white}{$B_L$}}%
}}}}
\end{picture}%

